Fragmentation of charm to charmonium in $e^+e^-$ and $pp$ collisions

We perform numerical comparison of the fragmentation mechanism of charmonium production ($g\,g\to c\,\bar{c}$ followed by $c\to\psi\,c$) with the full leading order calculation ($g\,g\to\psi\,c\,\bar{c}$ at ${\O} (\alpha_s^4)$). We conclude that the non-fragmentation contributions remain important up to $J/\psi$ transverse momenta about as large as 50 GeV, thus making questionable the applicability of the fragmentation approximation at smaller transverse momenta.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

